Six-vertex model on a finite lattice: integral representations for nonlocal correlation functions

We consider the problem of calculation of correlation functions in the six-vertex model with domain wall boundary conditions. To this aim, we formulate the model as a scalar product of off-shell Bethe states, and, by applying the quantum inverse scattering method, we derive three different integral representations for these states. By suitably combining such representations, and using certain antisymmetrization relation in two sets of variables, it is possible to derive integral representations for various correlation functions. In particular, focusing on the emptiness formation probability, besides reproducing the known result, obtained by other means elsewhere, we provide a new one. By construction, the two representations differ in the number of integrations and their equivalence is related to a hierarchy of highly nontrivial identities.

==> fig-6V-DW.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}
% \usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=.5]
% the a-vertices
\draw [thick] (0.2,7)--(1.8,7);
\draw [thick] (1,6.2)--(1,7.8);
\draw [thick] [->] (0.5,7)--(0.6,7);
\draw [thick] [->] (1.5,7)--(1.6,7);
\draw [thick] [->] (1,7.5)--(1,7.6);
\draw [thick] [->] (1,6.5)--(1,6.6);
\node at (2.5,7) {$=$};
\draw [thick] (3.2,7)--(4.8,7);
\draw [thick] (4,6.2)--(4,7.8);
\draw [thick] [->] (3.5,7)--(3.4,7);
\draw [thick] [->] (4.5,7)--(4.4,7);
\draw [thick] [->] (4,7.5)--(4,7.4);
\draw [thick] [->] (4,6.5)--(4,6.4);
\node at (5.7,7) {$=a$};
% the b-vertices
\draw [thick] (0.2,4)--(1.8,4);
\draw [thick] (1,3.2)--(1,4.8);
\draw [thick] [->] (0.5,4)--(0.6,4);
\draw [thick] [->] (1.5,4)--(1.6,4);
\draw [thick] [->] (1,4.5)--(1,4.4);
\draw [thick] [->] (1,3.5)--(1,3.4);
\node at (2.5,4) {$=$};
\draw [thick] (3.2,4)--(4.8,4);
\draw [thick] (4,3.2)--(4,4.8);
\draw [thick] [->] (3.5,4)--(3.4,4);
\draw [thick] [->] (4.5,4)--(4.4,4);
\draw [thick] [->] (4,4.5)--(4,4.6);
\draw [thick] [->] (4,3.5)--(4,3.6);
\node at (5.7,4) {$=b$};
% the c-vertices
\draw [thick] (0.2,1)--(1.8,1);
\draw [thick] (1,0.2)--(1,1.8);
\draw [thick] [->] (0.5,1)--(0.6,1);
\draw [thick] [->] (1.5,1)--(1.4,1);
\draw [thick] [->] (1,1.5)--(1,1.6);
\draw [thick] [->] (1,0.5)--(1,0.4);
\node at (2.5,1) {$=$};
\draw [thick] (3.2,1)--(4.8,1);
\draw [thick] (4,0.2)--(4,1.8);
\draw [thick] [->] (3.5,1)--(3.4,1);
\draw [thick] [->] (4.5,1)--(4.6,1);
\draw [thick] [->] (4,1.5)--(4,1.4);
\draw [thick] [->] (4,0.5)--(4,0.6);
\node at (5.7,1) {$=c$};
%
\node at (3.5,-1) {(a)};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(7.8,1);
\draw [thick] (0.2,2)--(7.8,2);
\draw [thick] (0.2,3)--(7.8,3);
\draw [thick] (0.2,4)--(7.8,4);
\draw [thick] (0.2,5)--(7.8,5);
\draw [thick] (0.2,6)--(7.8,6);
\draw [thick] (0.2,7)--(7.8,7);
% the lattice (vertical lines)
\draw [thick] (1,0.2)--(1,7.8);
\draw [thick] (2,0.2)--(2,7.8);
\draw [thick] (3,0.2)--(3,7.8);
\draw [thick] (4,0.2)--(4,7.8);
\draw [thick] (5,0.2)--(5,7.8);
\draw [thick] (6,0.2)--(6,7.8);
\draw [thick] (7,0.2)--(7,7.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
\draw [thick] [->] (.5,5)--(.4,5);
\draw [thick] [->] (.5,6)--(.4,6);
\draw [thick] [->] (.5,7)--(.4,7);
% DWBC (top)
\draw [thick] [->] (1,7.5)--(1,7.4);
\draw [thick] [->] (2,7.5)--(2,7.4);
\draw [thick] [->] (3,7.5)--(3,7.4);
\draw [thick] [->] (4,7.5)--(4,7.4);
\draw [thick] [->] (5,7.5)--(5,7.4);
\draw [thick] [->] (6,7.5)--(6,7.4);
\draw [thick] [->] (7,7.5)--(7,7.4);
% DWBC (right)
\draw [thick] [->] (7.5,1)--(7.6,1);
\draw [thick] [->] (7.5,2)--(7.6,2);
\draw [thick] [->] (7.5,3)--(7.6,3);
\draw [thick] [->] (7.5,4)--(7.6,4);
\draw [thick] [->] (7.5,5)--(7.6,5);
\draw [thick] [->] (7.5,6)--(7.6,6);
\draw [thick] [->] (7.5,7)--(7.6,7);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
% 
\node at (8.7,7) {$\nu_1$};
\node at (8.7,6) {$\nu_2$};
\node at (8.7,3.5) {$\vdots$};
\node at (8.7,1) {$\nu_N$};
%
\node at (7,8.5) {$\lambda_1$};
\node at (6,8.5) {$\lambda_2$};
\node at (3.5,8.5) {$\dots$};
\node at (1,8.5) {$\lambda_N$};
%
\node at (4.5,-1) {(b)};
\end{tikzpicture}

%\end{document}

==> fig-EFP-NW.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}
% \usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=.45]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(7.8,1);
\draw [thick] (0.2,2)--(7.8,2);
\draw [thick] (0.2,3)--(7.8,3);
\draw [thick] (0.2,4)--(7.8,4);
\draw [thick] (0.2,5)--(7.8,5);
\draw [thick] (0.2,6)--(7.8,6);
\draw [thick] (0.2,7)--(7.8,7);
% the lattice (vertical lines)
\draw [thick] (1,0.2)--(1,7.8);
\draw [thick] (2,0.2)--(2,7.8);
\draw [thick] (3,0.2)--(3,7.8);
\draw [thick] (4,0.2)--(4,7.8);
\draw [thick] (5,0.2)--(5,7.8);
\draw [thick] (6,0.2)--(6,7.8);
\draw [thick] (7,0.2)--(7,7.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
\draw [thick] [->] (.5,5)--(.4,5);
\draw [thick] [->] (.5,6)--(.4,6);
\draw [thick] [->] (.5,7)--(.4,7);
% DWBC (top)
\draw [thick] [->] (1,7.5)--(1,7.4);
\draw [thick] [->] (2,7.5)--(2,7.4);
\draw [thick] [->] (3,7.5)--(3,7.4);
\draw [thick] [->] (4,7.5)--(4,7.4);
\draw [thick] [->] (5,7.5)--(5,7.4);
\draw [thick] [->] (6,7.5)--(6,7.4);
\draw [thick] [->] (7,7.5)--(7,7.4);
% DWBC (right)
\draw [thick] [->] (7.5,1)--(7.6,1);
\draw [thick] [->] (7.5,2)--(7.6,2);
\draw [thick] [->] (7.5,3)--(7.6,3);
\draw [thick] [->] (7.5,4)--(7.6,4);
\draw [thick] [->] (7.5,5)--(7.6,5);
\draw [thick] [->] (7.5,6)--(7.6,6);
\draw [thick] [->] (7.5,7)--(7.6,7);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
% left arrows
\draw [thick] [->] (1.5,7)--(1.4,7);
\draw [thick] [->] (1.5,6)--(1.4,6);
\draw [thick] [->] (2.5,7)--(2.4,7);
\draw [thick] [->] (2.5,6)--(2.4,6);
\draw [thick] [->] (3.5,7)--(3.4,7);
\draw [thick] [->] (3.5,6)--(3.4,6);
% down arrows
\draw [thick] [->] (1,6.5)--(1,6.4);
\draw [thick] [->] (2,6.5)--(2,6.4);
\draw [thick] [->] (3,6.5)--(3,6.4);
\draw [thick] [->] (1,5.5)--(1,5.4);
\draw [thick] [->] (2,5.5)--(2,5.4);
\draw [thick] [->] (3,5.5)--(3,5.4);
% braces
\draw [decorate,decoration={brace}]
(3.9,8.1) -- (7.1,8.1) node [midway,yshift=9pt] {$r$};
\draw [decorate,decoration={brace}]
(-.1,5.9) -- (-.1,7.1) node [midway,xshift=-9pt] {$s$};
% \draw [decorate,decoration={brace,mirror}]
% (8.1,0.9) -- (8.1,7.1) node [midway,xshift=9pt] {$N$};
% \draw [decorate,decoration={brace,mirror}]
% (.9,-.1) -- (7.1,-.1) node [midway,yshift=-10pt] {$N$};
% label
\node at (4,-2) {(a)};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.45]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(7.8,1);
\draw [thick] (0.2,2)--(7.8,2);
\draw [thick] (0.2,3)--(7.8,3);
\draw [thick] (0.2,4)--(7.8,4);
\draw [thick] (0.2,5)--(7.8,5);
\draw [thick] (0.2,6)--(7.8,6);
\draw [thick] (0.2,7)--(7.8,7);
% the lattice (vertical lines)
\draw [thick] (1,0.2)--(1,7.8);
\draw [thick] (2,0.2)--(2,7.8);
\draw [thick] (3,0.2)--(3,7.8);
\draw [thick] (4,0.2)--(4,7.8);
\draw [thick] (5,0.2)--(5,7.8);
\draw [thick] (6,0.2)--(6,7.8);
\draw [thick] (7,0.2)--(7,7.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
\draw [thick] [->] (.5,5)--(.4,5);
\draw [thick] [->] (.5,6)--(.4,6);
\draw [thick] [->] (.5,7)--(.4,7);
% DWBC (top)
\draw [thick] [->] (1,7.5)--(1,7.4);
\draw [thick] [->] (2,7.5)--(2,7.4);
\draw [thick] [->] (3,7.5)--(3,7.4);
\draw [thick] [->] (4,7.5)--(4,7.4);
\draw [thick] [->] (5,7.5)--(5,7.4);
\draw [thick] [->] (6,7.5)--(6,7.4);
\draw [thick] [->] (7,7.5)--(7,7.4);
% DWBC (right)
\draw [thick] [->] (7.5,1)--(7.6,1);
\draw [thick] [->] (7.5,2)--(7.6,2);
\draw [thick] [->] (7.5,3)--(7.6,3);
\draw [thick] [->] (7.5,4)--(7.6,4);
\draw [thick] [->] (7.5,5)--(7.6,5);
\draw [thick] [->] (7.5,6)--(7.6,6);
\draw [thick] [->] (7.5,7)--(7.6,7);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
% left arrows
% \draw [thick] [->] (1.5,7)--(1.4,7);
% \draw [thick] [->] (1.5,6)--(1.4,6);
% \draw [thick] [->] (2.5,7)--(2.4,7);
% \draw [thick] [->] (2.5,6)--(2.4,6);
% \draw [thick] [->] (3.5,7)--(3.4,7);
% \draw [thick] [->] (3.5,6)--(3.4,6);
% down arrows
% \draw [thick] [->] (1,6.5)--(1,6.4);
% \draw [thick] [->] (2,6.5)--(2,6.4);
% \draw [thick] [->] (3,6.5)--(3,6.4);
\draw [thick] [->] (1,5.5)--(1,5.4);
\draw [thick] [->] (2,5.5)--(2,5.4);
\draw [thick] [->] (3,5.5)--(3,5.4);
% braces
% \draw [decorate,decoration={brace}]
% (3.9,8.1) -- (7.1,8.1) node [midway,yshift=9pt] {$r$};
% \draw [decorate,decoration={brace}]
% (-.1,5.9) -- (-.1,7.1) node [midway,xshift=-9pt] {$s$};
% \draw [decorate,decoration={brace,mirror}]
% (8.1,0.9) -- (8.1,7.1) node [midway,xshift=9pt] {$N$};
% \draw [decorate,decoration={brace,mirror}]
% (.9,-.1) -- (7.1,-.1) node [midway,yshift=-10pt] {$N$};
% label
\node at (4,-2) {(b)};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.45]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(7.8,1);
\draw [thick] (0.2,2)--(7.8,2);
\draw [thick] (0.2,3)--(7.8,3);
\draw [thick] (0.2,4)--(7.8,4);
\draw [thick] (0.2,5)--(7.8,5);
\draw [thick] (0.2,6)--(7.8,6);
\draw [thick] (0.2,7)--(7.8,7);
% the lattice (vertical lines)
\draw [thick] (1,0.2)--(1,7.8);
\draw [thick] (2,0.2)--(2,7.8);
\draw [thick] (3,0.2)--(3,7.8);
\draw [thick] (4,0.2)--(4,7.8);
\draw [thick] (5,0.2)--(5,7.8);
\draw [thick] (6,0.2)--(6,7.8);
\draw [thick] (7,0.2)--(7,7.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
\draw [thick] [->] (.5,5)--(.4,5);
\draw [thick] [->] (.5,6)--(.4,6);
\draw [thick] [->] (.5,7)--(.4,7);
% DWBC (top)
\draw [thick] [->] (1,7.5)--(1,7.4);
\draw [thick] [->] (2,7.5)--(2,7.4);
\draw [thick] [->] (3,7.5)--(3,7.4);
\draw [thick] [->] (4,7.5)--(4,7.4);
\draw [thick] [->] (5,7.5)--(5,7.4);
\draw [thick] [->] (6,7.5)--(6,7.4);
\draw [thick] [->] (7,7.5)--(7,7.4);
% DWBC (right)
\draw [thick] [->] (7.5,1)--(7.6,1);
\draw [thick] [->] (7.5,2)--(7.6,2);
\draw [thick] [->] (7.5,3)--(7.6,3);
\draw [thick] [->] (7.5,4)--(7.6,4);
\draw [thick] [->] (7.5,5)--(7.6,5);
\draw [thick] [->] (7.5,6)--(7.6,6);
\draw [thick] [->] (7.5,7)--(7.6,7);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
% left arrows
% \draw [thick] [->] (1.5,7)--(1.4,7);
% \draw [thick] [->] (1.5,6)--(1.4,6);
% \draw [thick] [->] (2.5,7)--(2.4,7);
% \draw [thick] [->] (2.5,6)--(2.4,6);
% \draw [thick] [->] (3.5,7)--(3.4,7);
% \draw [thick] [->] (3.5,6)--(3.4,6);
% down arrows
% \draw [thick] [->] (1,6.5)--(1,6.4);
% \draw [thick] [->] (2,6.5)--(2,6.4);
% \draw [thick] [->] (3,6.5)--(3,6.4);
% \draw [thick] [->] (1,5.5)--(1,5.4);
% \draw [thick] [->] (2,5.5)--(2,5.4);
% \draw [thick] [->] (3,5.5)--(3,5.4);
\draw [dashed] (3.5,8.5)--(3.5,0);
\draw [thick] [->] (4,5.5)--(4,5.6);
\draw [thick] [->] (6,5.5)--(6,5.6);
\node at (4,8.5) {$r_2$};
\node at (6,8.5) {$r_1$};
% braces
\draw [decorate,decoration={brace}]
(7.1,-.1) -- (3.9,-.1) node [midway,yshift=-9pt] {$r$};
% \draw [decorate,decoration={brace}]
% (-.1,5.9) -- (-.1,7.1) node [midway,xshift=-9pt] {$s$};
% \draw [decorate,decoration={brace,mirror}]
% (8.1,0.9) -- (8.1,7.1) node [midway,xshift=9pt] {$N$};
% \draw [decorate,decoration={brace,mirror}]
% (.9,-.1) -- (7.1,-.1) node [midway,yshift=-10pt] {$N$};
% label
\node at (4,-2) {(c)};
\end{tikzpicture}

%\end{document}

==> fig-EFP-SE.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}
% \usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=.45]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(7.8,1);
\draw [thick] (0.2,2)--(7.8,2);
\draw [thick] (0.2,3)--(7.8,3);
\draw [thick] (0.2,4)--(7.8,4);
\draw [thick] (0.2,5)--(7.8,5);
\draw [thick] (0.2,6)--(7.8,6);
\draw [thick] (0.2,7)--(7.8,7);
% the lattice (vertical lines)
\draw [thick] (1,0.2)--(1,7.8);
\draw [thick] (2,0.2)--(2,7.8);
\draw [thick] (3,0.2)--(3,7.8);
\draw [thick] (4,0.2)--(4,7.8);
\draw [thick] (5,0.2)--(5,7.8);
\draw [thick] (6,0.2)--(6,7.8);
\draw [thick] (7,0.2)--(7,7.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
\draw [thick] [->] (.5,5)--(.4,5);
\draw [thick] [->] (.5,6)--(.4,6);
\draw [thick] [->] (.5,7)--(.4,7);
% DWBC (top)
\draw [thick] [->] (1,7.5)--(1,7.4);
\draw [thick] [->] (2,7.5)--(2,7.4);
\draw [thick] [->] (3,7.5)--(3,7.4);
\draw [thick] [->] (4,7.5)--(4,7.4);
\draw [thick] [->] (5,7.5)--(5,7.4);
\draw [thick] [->] (6,7.5)--(6,7.4);
\draw [thick] [->] (7,7.5)--(7,7.4);
% DWBC (right)
\draw [thick] [->] (7.5,1)--(7.6,1);
\draw [thick] [->] (7.5,2)--(7.6,2);
\draw [thick] [->] (7.5,3)--(7.6,3);
\draw [thick] [->] (7.5,4)--(7.6,4);
\draw [thick] [->] (7.5,5)--(7.6,5);
\draw [thick] [->] (7.5,6)--(7.6,6);
\draw [thick] [->] (7.5,7)--(7.6,7);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
% up arrows
\draw [thick] [->] (7,1.5)--(7,1.6);
\draw [thick] [->] (6,1.5)--(6,1.6);
\draw [thick] [->] (7,2.5)--(7,2.6);
\draw [thick] [->] (6,2.5)--(6,2.6);
\draw [thick] [->] (7,3.5)--(7,3.6);
\draw [thick] [->] (6,3.5)--(6,3.6);
% right arrows
\draw [thick] [->] (6.5,1)--(6.6,1);
\draw [thick] [->] (6.5,2)--(6.6,2);
\draw [thick] [->] (6.5,3)--(6.6,3);
\draw [thick] [->] (5.5,1)--(5.6,1);
\draw [thick] [->] (5.5,2)--(5.6,2);
\draw [thick] [->] (5.5,3)--(5.6,3);
% braces
\draw [decorate,decoration={brace}]
(8.1,7.1)--(8.1,3.9) node [midway,xshift=9pt] {$r$};
\draw [decorate,decoration={brace}]
(7.1,-.1)--(5.9,-.1) node [midway,yshift=-9pt] {$s$};
% \draw [decorate,decoration={brace,mirror}]
% (8.1,0.9) -- (8.1,7.1) node [midway,xshift=9pt] {$N$};
% \draw [decorate,decoration={brace,mirror}]
% (.9,-.1) -- (7.1,-.1) node [midway,yshift=-10pt] {$N$};
% label
\node at (4,-2) {(a)};
\end{tikzpicture}
\begin{tikzpicture}[scale=.45]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(7.8,1);
\draw [thick] (0.2,2)--(7.8,2);
\draw [thick] (0.2,3)--(7.8,3);
\draw [thick] (0.2,4)--(7.8,4);
\draw [thick] (0.2,5)--(7.8,5);
\draw [thick] (0.2,6)--(7.8,6);
\draw [thick] (0.2,7)--(7.8,7);
% the lattice (vertical lines)
\draw [thick] (1,0.2)--(1,7.8);
\draw [thick] (2,0.2)--(2,7.8);
\draw [thick] (3,0.2)--(3,7.8);
\draw [thick] (4,0.2)--(4,7.8);
\draw [thick] (5,0.2)--(5,7.8);
\draw [thick] (6,0.2)--(6,7.8);
\draw [thick] (7,0.2)--(7,7.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
\draw [thick] [->] (.5,5)--(.4,5);
\draw [thick] [->] (.5,6)--(.4,6);
\draw [thick] [->] (.5,7)--(.4,7);
% DWBC (top)
\draw [thick] [->] (1,7.5)--(1,7.4);
\draw [thick] [->] (2,7.5)--(2,7.4);
\draw [thick] [->] (3,7.5)--(3,7.4);
\draw [thick] [->] (4,7.5)--(4,7.4);
\draw [thick] [->] (5,7.5)--(5,7.4);
\draw [thick] [->] (6,7.5)--(6,7.4);
\draw [thick] [->] (7,7.5)--(7,7.4);
% DWBC (right)
\draw [thick] [->] (7.5,1)--(7.6,1);
\draw [thick] [->] (7.5,2)--(7.6,2);
\draw [thick] [->] (7.5,3)--(7.6,3);
\draw [thick] [->] (7.5,4)--(7.6,4);
\draw [thick] [->] (7.5,5)--(7.6,5);
\draw [thick] [->] (7.5,6)--(7.6,6);
\draw [thick] [->] (7.5,7)--(7.6,7);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
% left arrows
% \draw [thick] [->] (1.5,7)--(1.4,7);
% \draw [thick] [->] (1.5,6)--(1.4,6);
% \draw [thick] [->] (2.5,7)--(2.4,7);
% \draw [thick] [->] (2.5,6)--(2.4,6);
\draw [thick] [->] (7,3.5)--(7,3.6);
\draw [thick] [->] (6,3.5)--(6,3.6);
% down arrows
% \draw [thick] [->] (1,6.5)--(1,6.4);
% \draw [thick] [->] (2,6.5)--(2,6.4);
% \draw [thick] [->] (3,6.5)--(3,6.4);
% \draw [thick] [->] (1,5.5)--(1,5.4);
% \draw [thick] [->] (2,5.5)--(2,5.4);
% \draw [thick] [->] (3,5.5)--(3,5.4);
% braces
% \draw [decorate,decoration={brace}]
% (3.9,8.1) -- (7.1,8.1) node [midway,yshift=9pt] {$r$};
% \draw [decorate,decoration={brace}]
% (-.1,5.9) -- (-.1,7.1) node [midway,xshift=-9pt] {$s$};
% \draw [decorate,decoration={brace,mirror}]
% (8.1,0.9) -- (8.1,7.1) node [midway,xshift=9pt] {$N$};
% \draw [decorate,decoration={brace,mirror}]
% (.9,-.1) -- (7.1,-.1) node [midway,yshift=-10pt] {$N$};
% label
\node at (4,-2) {(b)};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.45]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(7.8,1);
\draw [thick] (0.2,2)--(7.8,2);
\draw [thick] (0.2,3)--(7.8,3);
\draw [thick] (0.2,4)--(7.8,4);
\draw [thick] (0.2,5)--(7.8,5);
\draw [thick] (0.2,6)--(7.8,6);
\draw [thick] (0.2,7)--(7.8,7);
% the lattice (vertical lines)
\draw [thick] (1,0.2)--(1,7.8);
\draw [thick] (2,0.2)--(2,7.8);
\draw [thick] (3,0.2)--(3,7.8);
\draw [thick] (4,0.2)--(4,7.8);
\draw [thick] (5,0.2)--(5,7.8);
\draw [thick] (6,0.2)--(6,7.8);
\draw [thick] (7,0.2)--(7,7.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
\draw [thick] [->] (.5,5)--(.4,5);
\draw [thick] [->] (.5,6)--(.4,6);
\draw [thick] [->] (.5,7)--(.4,7);
% DWBC (top)
\draw [thick] [->] (1,7.5)--(1,7.4);
\draw [thick] [->] (2,7.5)--(2,7.4);
\draw [thick] [->] (3,7.5)--(3,7.4);
\draw [thick] [->] (4,7.5)--(4,7.4);
\draw [thick] [->] (5,7.5)--(5,7.4);
\draw [thick] [->] (6,7.5)--(6,7.4);
\draw [thick] [->] (7,7.5)--(7,7.4);
% DWBC (right)
\draw [thick] [->] (7.5,1)--(7.6,1);
\draw [thick] [->] (7.5,2)--(7.6,2);
\draw [thick] [->] (7.5,3)--(7.6,3);
\draw [thick] [->] (7.5,4)--(7.6,4);
\draw [thick] [->] (7.5,5)--(7.6,5);
\draw [thick] [->] (7.5,6)--(7.6,6);
\draw [thick] [->] (7.5,7)--(7.6,7);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
% left arrows
% \draw [thick] [->] (1.5,7)--(1.4,7);
% \draw [thick] [->] (1.5,6)--(1.4,6);
% \draw [thick] [->] (2.5,7)--(2.4,7);
% \draw [thick] [->] (2.5,6)--(2.4,6);
% \draw [thick] [->] (3.5,7)--(3.4,7);
% \draw [thick] [->] (3.5,6)--(3.4,6);
% down arrows
% \draw [thick] [->] (1,6.5)--(1,6.4);
% \draw [thick] [->] (2,6.5)--(2,6.4);
% \draw [thick] [->] (3,6.5)--(3,6.4);
\draw [thick] [->] (7,3.5)--(7,3.6);
\draw [thick] [->] (6,3.5)--(6,3.6);
\draw [dashed] (5.5,0)--(5.5,8.5);
\draw [thick] [->] (2,3.5)--(2,3.6);
\draw [thick] [->] (4,3.5)--(4,3.6);
\node at (7,8.5) {$r_1$};
\node at (6,8.5) {$r_2$};
\node at (4,8.5) {$r_3$};
\node at (2,8.5) {$r_4$};

% braces
\draw [decorate,decoration={brace}]
(7.1,-.1) -- (5.9,-.1) node [midway,yshift=-9pt] {$s$};
% \draw [decorate,decoration={brace}]
% (-.1,5.9) -- (-.1,7.1) node [midway,xshift=-9pt] {$s$};
% \draw [decorate,decoration={brace,mirror}]
% (8.1,0.9) -- (8.1,7.1) node [midway,xshift=9pt] {$N$};
% \draw [decorate,decoration={brace,mirror}]
% (.9,-.1) -- (7.1,-.1) node [midway,yshift=-10pt] {$N$};
% label
\node at (4,-2) {(c)};
\end{tikzpicture}

% \end{document}

==> fig-RCP-ZZ.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}
% \usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(7.8,1);
\draw [thick] (0.2,2)--(7.8,2);
\draw [thick] (0.2,3)--(7.8,3);
\draw [thick] (0.2,4)--(7.8,4);
\draw [thick] (0.2,5)--(7.8,5);
\draw [thick] (0.2,6)--(7.8,6);
\draw [thick] (0.2,7)--(7.8,7);
% the lattice (vertical lines)
\draw [thick] (1,0.2)--(1,7.8);
\draw [thick] (2,0.2)--(2,7.8);
\draw [thick] (3,0.2)--(3,7.8);
\draw [thick] (4,0.2)--(4,7.8);
\draw [thick] (5,0.2)--(5,7.8);
\draw [thick] (6,0.2)--(6,7.8);
\draw [thick] (7,0.2)--(7,7.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
\draw [thick] [->] (.5,5)--(.4,5);
\draw [thick] [->] (.5,6)--(.4,6);
\draw [thick] [->] (.5,7)--(.4,7);
% DWBC (top)
\draw [thick] [->] (1,7.5)--(1,7.4);
\draw [thick] [->] (2,7.5)--(2,7.4);
\draw [thick] [->] (3,7.5)--(3,7.4);
\draw [thick] [->] (4,7.5)--(4,7.4);
\draw [thick] [->] (5,7.5)--(5,7.4);
\draw [thick] [->] (6,7.5)--(6,7.4);
\draw [thick] [->] (7,7.5)--(7,7.4);
% DWBC (right)
\draw [thick] [->] (7.5,1)--(7.6,1);
\draw [thick] [->] (7.5,2)--(7.6,2);
\draw [thick] [->] (7.5,3)--(7.6,3);
\draw [thick] [->] (7.5,4)--(7.6,4);
\draw [thick] [->] (7.5,5)--(7.6,5);
\draw [thick] [->] (7.5,6)--(7.6,6);
\draw [thick] [->] (7.5,7)--(7.6,7);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
% left arrows
% \draw [thick] [->] (1.5,7)--(1.4,7);
% \draw [thick] [->] (1.5,6)--(1.4,6);
% \draw [thick] [->] (2.5,7)--(2.4,7);
% \draw [thick] [->] (2.5,6)--(2.4,6);
% \draw [thick] [->] (3.5,7)--(3.4,7);
% \draw [thick] [->] (3.5,6)--(3.4,6);
% down arrows
% \draw [thick] [->] (1,6.5)--(1,6.4);
% \draw [thick] [->] (2,6.5)--(2,6.4);
% \draw [thick] [->] (3,6.5)--(3,6.4);
% \draw [thick] [->] (1,5.5)--(1,5.4);
% \draw [thick] [->] (2,5.5)--(2,5.4);
% \draw [thick] [->] (3,5.5)--(3,5.4);
% up arrows
\draw [thick] [->] (4,5.4)--(4,5.5);
\draw [thick] [->] (6,5.4)--(6,5.5);
% braces
% \draw [decorate,decoration={brace}]
% (3.9,8.1) -- (7.1,8.1) node [midway,yshift=9pt] {$r$};
% \draw [decorate,decoration={brace}]
% (-.1,5.9) -- (-.1,7.1) node [midway,xshift=-9pt] {$s$};
% \draw [decorate,decoration={brace,mirror}]
% (8.1,0.9) -- (8.1,7.1) node [midway,xshift=9pt] {$N$};
% \draw [decorate,decoration={brace,mirror}]
% (.9,-.1) -- (7.1,-.1) node [midway,yshift=-10pt] {$N$};
\node at (4,8.5) {$r_2$};
\node at (6,8.5) {$r_1$};
% label
\node at (4,-2) {(a)};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,0)--(7.8,0);
\draw [thick] (0.2,1)--(7.8,1);
\draw [thick] (0.2,2)--(7.8,2);
\draw [thick] (0.2,3)--(7.8,3);
\draw [thick] (0.2,4)--(7.8,4);
\draw [thick] (0.2,8)--(7.8,8);
\draw [thick] (0.2,7)--(7.8,7);
% the lattice (vertical lines, bottom)
\draw [thick] (1,-.8)--(1,4.8);
\draw [thick] (2,-.8)--(2,4.8);
\draw [thick] (3,-.8)--(3,4.8);
\draw [thick] (4,-.8)--(4,4.8);
\draw [thick] (5,-.8)--(5,4.8);
\draw [thick] (6,-.8)--(6,4.8);
\draw [thick] (7,-.8)--(7,4.8);
% the lattice (vertical lines, top)
\draw [thick] (1,6.2)--(1,8.8);
\draw [thick] (2,6.2)--(2,8.8);
\draw [thick] (3,6.2)--(3,8.8);
\draw [thick] (4,6.2)--(4,8.8);
\draw [thick] (5,6.2)--(5,8.8);
\draw [thick] (6,6.2)--(6,8.8);
\draw [thick] (7,6.2)--(7,8.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
\draw [thick] [->] (.5,0)--(.4,0);
\draw [thick] [->] (.5,8)--(.4,8);
\draw [thick] [->] (.5,7)--(.4,7);
% DWBC (top)
\draw [thick] [->] (1,8.5)--(1,8.4);
\draw [thick] [->] (2,8.5)--(2,8.4);
\draw [thick] [->] (3,8.5)--(3,8.4);
\draw [thick] [->] (4,8.5)--(4,8.4);
\draw [thick] [->] (5,8.5)--(5,8.4);
\draw [thick] [->] (6,8.5)--(6,8.4);
\draw [thick] [->] (7,8.5)--(7,8.4);
% DWBC (right)
\draw [thick] [->] (7.5,1)--(7.6,1);
\draw [thick] [->] (7.5,2)--(7.6,2);
\draw [thick] [->] (7.5,3)--(7.6,3);
\draw [thick] [->] (7.5,4)--(7.6,4);
\draw [thick] [->] (7.5,0)--(7.6,0);
\draw [thick] [->] (7.5,8)--(7.6,8);
\draw [thick] [->] (7.5,7)--(7.6,7);
% DWBC (bottom)
\draw [thick] [->] (1,-.5)--(1,-.4);
\draw [thick] [->] (2,-.5)--(2,-.4);
\draw [thick] [->] (3,-.5)--(3,-.4);
\draw [thick] [->] (4,-.5)--(4,-.4);
\draw [thick] [->] (5,-.5)--(5,-.4);
\draw [thick] [->] (6,-.5)--(6,-.4);
\draw [thick] [->] (7,-.5)--(7,-.4);
% internal arrows, bottom of Z_top
\draw [thick] [->] (4,6.5)--(4,6.6);
\draw [thick] [->] (6,6.5)--(6,6.6);
\draw [thick] [->] (1,6.5)--(1,6.4);
\draw [thick] [->] (2,6.5)--(2,6.4);
\draw [thick] [->] (3,6.5)--(3,6.4);
\draw [thick] [->] (5,6.5)--(5,6.4);
\draw [thick] [->] (7,6.5)--(7,6.4);
% internal arrows, top of Z_bot
\draw [thick] [->] (4,4.5)--(4,4.6);
\draw [thick] [->] (6,4.5)--(6,4.6);
\draw [thick] [->] (1,4.5)--(1,4.4);
\draw [thick] [->] (2,4.5)--(2,4.4);
\draw [thick] [->] (3,4.5)--(3,4.4);
\draw [thick] [->] (5,4.5)--(5,4.4);
\draw [thick] [->] (7,4.5)--(7,4.4);
% braces
% \draw [decorate,decoration={brace}]
% (3.9,8.1) -- (7.1,8.1) node [midway,yshift=9pt] {$r$};
% \draw [decorate,decoration={brace}]
% (-.1,6.9) -- (-.1,8.1) node [midway,xshift=-9pt] {$s$};
% \draw [decorate,decoration={brace}]
% (-.1,-.1) -- (-.1,4.1) node [midway,xshift=-18pt] {$N-s$};
% \draw [decorate,decoration={brace,mirror}]
% (8.1,0.9) -- (8.1,7.1) node [midway,xshift=9pt] {$N$};
% \draw [decorate,decoration={brace,mirror}]
% (.9,-.1) -- (7.1,-.1) node [midway,yshift=-10pt] {$N$};
\node at (4,5.5) {$r_2$};
\node at (6,5.5) {$r_1$};
% label
\node at (4,-2) {(b)};
\end{tikzpicture}
% \end{document}
